Normalization for planar string diagrams and a quadratic equivalence algorithm

In the graphical calculus of planar string diagrams, equality is generated by exchange moves, which swap the heights of adjacent vertices. We show that left- and right-handed exchanges each give strongly normalizing rewrite strategies for connected string diagrams. We use this result to give a linear-time solution to the equivalence problem in the connected case, and a quadratic solution in the general case. We also give a stronger proof of the Joyal-Street coherence theorem, settling Selinger's conjecture on recumbent isotopy.

==> figures/beamer-linear-braid-rearranged.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}[yscale=0.5,xscale=0.8]
  \tikzstyle{bnode}=[draw,black,circle,fill=black,inner sep=1pt]
  \tikzstyle{rnode}=[draw,red,circle,fill=red,inner sep=1pt]
    \node[draw,circle,white] at (0,-7) {};

  % 0
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,2) (4) {};
  \node[bnode] at (0.25,3) (1) {};
  \node[bnode] at (-0.25,4) (2) {};

  \draw (1) -- (2) edge[bend left=15] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);

  % 1
  \begin{scope}[xshift=1cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.35,2) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
\end{scope}

  % 2
  \begin{scope}[xshift=2cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.3,1) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 3
  \begin{scope}[xshift=3cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,1) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 4
  \begin{scope}[xshift=4cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.2,1) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

    % 5
  \begin{scope}[xshift=5cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

      % 6
  \begin{scope}[xshift=6cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0.2,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

        % 7
  \begin{scope}[xshift=7cm]
  \node[bnode] at (-0.2,2) (3) {};
  \node[rnode] at (0.2,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

    % 8
  \begin{scope}[xshift=8cm]
  \node[bnode] at (-0.1,2) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) edge[bend right=5] (2);
  \draw (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
  \end{scope}


  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \swap 2 1 3 2 0 2 1 0;
  \aend
  \end{scope}
  \foreach \x/\c in {0/blue,1/gray,2/gray,3/gray,4/gray,5/blue,6/gray,7/gray,8/blue} {
    \draw[dashed,opacity=.5,\c] (\x,-.5) -- (\x,-6);
  }
  \draw[thick,blue,decoration={brace,mirror},decorate] (0,-6.5) -- node[below] {collapsible} (5,-6.5);
  \draw[thick,blue,decoration={brace,mirror},decorate] (5,-6.5) -- node[below] {funnel} (8,-6.5);

  \end{tikzpicture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../qpl"
%%% End:


==> figures/beamer-linear-braid.tex <==
\begin{figure}
\begin{tikzpicture}[yscale=0.5,xscale=0.8]
        \node[draw,circle,white] at (0,-7) {};

  % 0
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,2) (4) {};
  \node[bnode] at (0.25,3) (1) {};
  \node[bnode] at (-0.25,4) (2) {};

  \draw (1) -- (2) edge[bend left=15] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);

  % 1
  \begin{scope}[xshift=1cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.35,2) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
\end{scope}

\only<1>{
  % 2
  \begin{scope}[xshift=2cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,2) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
\end{scope}
}
\only<2->{
  \begin{scope}[xshift=2cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.3,1) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
  \end{scope}
  }

  % 3
  \begin{scope}[xshift=3cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,1) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 4
  \begin{scope}[xshift=4cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.2,1) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 5
  \only<-3>{
  \begin{scope}[xshift=5cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0.2,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.15,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
\end{scope}
}
\only<4->{
      % 5
  \begin{scope}[xshift=5cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}
}

  \only<-2>{
  % 6
  \begin{scope}[xshift=6cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0.3,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.1,2) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

    % 7
  \begin{scope}[xshift=7cm]
  \node[bnode] at (0,1) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.1,2) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
\end{scope}
}
\only<3->{
        % 6
  \begin{scope}[xshift=6cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0.2,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

        % 7
  \begin{scope}[xshift=7cm]
  \node[bnode] at (-0.2,2) (3) {};
  \node[rnode] at (0.2,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}
}

    % 8
  \begin{scope}[xshift=8cm]
  \node[bnode] at (-0.1,2) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) edge[bend right=5] (2);
  \draw (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
  \end{scope}


  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \only<1>{
    \swap 2 3 1 2 2 1 0 1;
  }
  \only<2>{
    \swap 2 1 3 2 2 1 0 1;
  }
  \only<3>{
    \swap 2 1 3 2 2 0 1 0;
  }
  \only<4->{
    \swap 2 1 3 2 0 2 1 0;
  }
  \aend
\end{scope}
\only<-4>{
  \foreach \x in {0,...,8} {
    \draw[gray,dashed,opacity=.5] (\x,-.5) -- (\x,-6);
  }
  }

  \only<5>{
    \foreach \x/\c in {0/blue,1/gray,2/gray,3/gray,4/gray,5/blue,6/gray,7/gray,8/blue} {
    \draw[dashed,opacity=.5,\c] (\x,-.5) -- (\x,-6);
  }
  \draw[thick,blue,decoration={brace,mirror},decorate] (0,-6.5) -- node[below] {collapsible} (5,-6.5);
  \draw[thick,blue,decoration={brace,mirror},decorate] (5,-6.5) -- node[below] {funnel} (8,-6.5);
}
 \node at (5,-8) {};
  \end{tikzpicture}
  
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../arxiv"
%%% End:


==> figures/beamer-spiral.tex <==
\newcommand\storespiralposition[2]{\expandafter\xdef\csname spiralposition#1\endcsname{#2}}
\newcommand\getspiralposition[1]{\csname spiralposition#1\endcsname}


\begin{figure}[H]
  \centering
  \newcommand\drawspiralstep[1]{%
    \begin{scope}[yscale=0.5]
      \node[bnode] at (0,-1) (p) {};
      \pgfmathsetmacro\bnd{#1-1}
      \foreach \y in {1,...,\bnd} {
        \ifodd\y
        \def\pos{\y}
        \else
        \def\pos{-\y-1}
        \fi
        
        \draw (p) edge[bend right] (0,\getspiralposition{\y});
        \node[bnode] at (0,\getspiralposition{\y}) (p) {};
      }
    \end{scope}
  }
 % \newcommand\sstep[1]{%
  %  \draw (p) edge[bend right] (0,#1);
  %  \node[bnode] at (
 %}
  \begin{tikzpicture}[scale=0.5]
      
      \newcommand\st[2]{%
        \draw (p) edge[bend right] (#1,#2);
        \node[bnode] at (#1,#2) (p) {};
      }
      \node at (-3,0) {};
      \node at (3,0) {};

      
      \only<1>{
      \node[bnode] at (0,-1) (p) {};
      \st{0}{1};
      \st{0}{-3};
      \st{0}{3};
      \st{0}{-5};
      }

      \only<2>{
      \node[bnode] at (0,-1) (p) {};
      \st{0}{1};
      \st{0}{-5};
      \st{0}{3};
      \st{-2}{-3};
      }

      \only<3>{
      \node[bnode] at (0,-3) (p) {};
      \st{0}{1};
      \st{0}{-5};
      \st{0}{3};
      \st{-2}{-1};
      }

      \only<4>{
      \node[bnode] at (0,-3) (p) {};
      \st{0}{-1};
      \st{0}{-5};
      \st{0}{3};
      \st{0}{1};
      }

      \only<5>{
      \node[bnode] at (0,-3) (p) {};
      \st{0}{1};
      \st{0}{-5};
      \st{2}{3};
      \st{1.5}{-1};
      }

      \only<6>{
      \node[bnode] at (0,-3) (p) {};
      \st{0}{3};
      \st{0}{-5};
      \st{2}{1};
      \st{1.5}{-1};
      }

      \only<7>{
      \node[bnode] at (0,-1) (p) {};
      \st{0}{3};
      \st{0}{-5};
      \st{2}{1};
      \st{0.5}{-3};
      }

      \only<8>{
      \node[bnode] at (0,1) (p) {};
      \st{0}{3};
      \st{0}{-5};
      \st{0}{-1};
      \st{0}{-3};
      }

      \only<9>{
      \node[bnode] at (2,-1) (p) {};
      \st{0}{3};
      \st{0}{-5};
      \st{0}{1};
      \st{0}{-3};
      }

      \only<10>{
      \node[bnode] at (2,-3) (p) {};
      \st{0}{3};
      \st{0}{-5};
      \st{0}{1};
      \st{0}{-1};
      }

      \only<11->{
      \node[bnode] at (0,-5) (p) {};
      \st{0}{3};
      \st{0}{-3};
      \st{0}{1};
      \st{0}{-1};
    }

      
      %\drawspiralstep{5}
      %\begin{scope}[xshift=3cm]
      %  \exchg{4}{3}
      %  \drawspiralstep{5}
      %\end{scope}
      
    \foreach \n in {5} {%
      \pgfmathsetmacro\sft{-11+5.5*\n}
      \begin{scope}[xshift=\sft cm]
    %    \node at (-2.5,-.5) {$S_\n = $};
   %     \drawspiral{\n}
      \end{scope}}
   
  \end{tikzpicture}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../slides-hdra"
%%% End:


==> figures/beamer-unfold-spanning-tree.tex <==
\begin{figure}[b]
  \centering
  \begin{tikzpicture}[scale=0.5]
    \node[bnode] at (0,0) (0) {};
    \node[bnode] at (-1,1) (1) {};
    \node[bnode] at (1,2) (2) {};
    \node[bnode] at (0,3) (3) {};
    \node[bnode] at (1,4) (4) {};
    \node[bnode] at (0,5) (5) {};
    \node[bnode] at (0,6) (6) {};

    \draw (0) -- (3) -- (5) -- (6);
    \draw (6) edge[bend left=10] (4);
    \draw (3) -- (1);
    \draw (3) -- (2) -- (4);
    \draw (5) -- (4);

    \node at (0,-2) {Connected graph $G$};

    \only<2->{
    \begin{scope}[xshift=8cm]
    \node[bnode] at (0,0) (0) {};
    \node[bnode] at (-1,1) (1) {};
    \node[bnode] at (1,2) (2) {};
    \node[bnode] at (0,3) (3) {};
    \node[bnode] at (1,4) (4) {};
    \node[bnode] at (0,5) (5) {};
    \node[bnode] at (0,6) (6) {};

    \draw (0) -- (3) -- (5) -- (6);
    \draw (3) -- (1);
    \draw (3) -- (2);
    \draw (5) -- (4);

        \node at (0,-2) {Spanning tree $G'$};
      \end{scope}
   }

   \only<3->{
    \begin{scope}[xshift=16cm]
    \node[bnode,gray] at (0,0) (0) {};
    \node[bnode,gray] at (-1,1) (1) {};
    \node[bnode,gray] at (1,2) (2) {};
    \node[bnode,gray] at (0,3) (3) {};
    \node[bnode,gray] at (1,4) (4) {};
    \node[bnode,gray] at (0,5) (5) {};
    \node[bnode,gray] at (0,6) (6) {};

    \begin{scope}[every path/.style={gray}]
    \draw (0) -- (3) -- (5) -- (6);
    \draw (3) -- (1);
    \draw (3) -- (2);
    \draw (5) -- (4);
    \end{scope}

    \node[bnode] at (0,-.3) (0v0) {};
    \node[bnode] at (-1.15,0.7) (1v0) {};
    \node[bnode] at (1.2,1.7) (2v0) {};
    \node[bnode] at (.15,2.5) (3v0) {};
    \node[bnode] at (-.2,2.3) (3v1) {};
    \node[bnode] at (.2,3.2) (3v2) {};
    \node[bnode] at (-.2,3.4) (3v3) {};
    \node[bnode] at (-.3,2.9) (3v4) {};
    \node[bnode] at (1.2,3.7) (4v0) {};
    \node[bnode] at (.2,4.6) (5v0) {};
    \node[bnode] at (.3,5.1) (5v1) {};
    \node[bnode] at (-.3,5) (5v2) {};
    \node[bnode] at (0,6.3) (6v0) {};

    \draw (3v4) edge[bend right=10] (1v0);
    \draw (1v0) edge[bend right=10] (3v1);
    \draw (3v1) edge[bend right=10] (0v0);
    \draw (0v0) edge[bend right=10] (3v0);
    \draw (3v0) edge[bend right=10] (2v0);
    \draw (2v0) edge[bend right=10] (3v2);
    \draw (3v2) -- (5v0);
    \draw (5v0) edge[bend right=10] (4v0);
    \draw (4v0) edge[bend right=10] (5v1);
    \draw (5v1) edge[bend right=10] (6v0);
    \draw (6v0) edge[bend right=10] (5v2);
    \draw (5v2) -- (3v3);

    \node at (0,-2) {Linear envelope};

    \end{scope}
  }
      \node at (19,0) {};

  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/connected-via-boundary.tex <==
\begin{figure}[b]
  \centering
    \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.32]
      \startdiagram{3}
      \drawinitialstrands{3}
      \diagslice{1}{0}{1}
      \diagslice{2}{1}{0}
      \diagslice{2}{0}{1}
      \diagslice{0}{1}{0}
      \diagslice{0}{2}{1}
      \finishdiagram
    \end{tikzpicture}
    \caption{The original diagram $D$}
    \label{fig:connected-via-boundary-a}
  \end{subfigure}
    \begin{subfigure}{0.4\textwidth}
      \centering
      \vspace{-.5cm}
    \begin{tikzpicture}[scale=0.22]
      \startdiagram{1}
      \reddiagslice{0}{0}{4}
      \diagslice{2}{0}{1}
      \diagslice{3}{1}{0}
      \diagslice{3}{0}{1}
      \diagslice{1}{1}{0}
      \diagslice{1}{2}{1}
      \reddiagslice{0}{3}{0}
      \storeedgecolor{0}{red}
      \storeedgecolor{3}{red}
      \finishdiagram
      \node[rnode] at (v0) {};
      \node[rnode] at (v6) {};
      \node[node distance=.3cm,above of=v0,red] {$t$};
      \node[node distance=.3cm,below of=v6,red] {$b$};
    \end{tikzpicture}
    \caption{The transformed diagram $D'$}
  \end{subfigure}
  \caption{Adding nodes on the boundaries to make a diagram connected} \label{fig:connected-via-boundary}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/critical_pair.tex <==
\begin{figure}[H]
  \centering
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.6}]
  \foreach \yu/\yv/\yw/\xs/\ys in {
    0/1/2/0/0,
    1/0/2/-6cm/-2cm,
    0/2/1/6cm/-2cm,
    2/0/1/-6cm/-6cm,
    1/2/0/6cm/-6cm,
    2/1/0/0cm/-8cm
  } {
    \begin{scope}[xshift=\xs,yshift=\ys,node distance=0.4cm]
      \node[bnode] at (0,\yu) (u) {};
      \node[bnode] at (1,\yv) (v) {};
      \node[bnode] at (2,\yw) (w) {};
      \node[left of=u] {$u$};
      \node[left of=v] {$v$};
      \node[right of=w] {$w$};
      \draw (0,-.5) -- (u) -- (0,2.5);
      \draw (1,-.5) -- (v) -- (1,2.5);
      \draw (2,-.5) -- (w) -- (2,2.5);
    \end{scope}
  }
  \begin{scope}[yshift=-1cm]
  \draw[->] (-1.5,1.5) -- node[above] {\small R} (-2.5,1); 
  \draw[->] (3.5,1.5) -- node[above] {\small R} (4.5,1); 
  \end{scope}

\begin{scope}[rotate=180,xshift=-2cm,yshift=5cm]
  \draw[<-] (-1.5,1.5) -- node[above] {\small R} (-2.5,1); 
  \draw[<-] (3.5,1.5) -- node[above] {\small R} (4.5,1); 
\end{scope}
\draw[<-] (-5,-3.3) -- node[left] {\small R} (-5,-2.9);
\draw[<-] (7,-3.3) -- node[right] {\small R} (7,-2.9);

\end{tikzpicture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/critical_pair_beamer.tex <==
\begin{figure}[H]
  \centering
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.6}]
  \foreach \yu/\yv/\yw/\xs/\ys in {
    0/1/2/0/0,
    1/0/2/-6cm/-2cm,
    0/2/1/6cm/-2cm,
    2/0/1/-6cm/-6cm,
    1/2/0/6cm/-6cm,
    2/1/0/0cm/-8cm
  } {
    \begin{scope}[xshift=\xs,yshift=\ys,node distance=0.4cm]
      \node[bnode] at (0,\yu) (u) {};
      \node[bnode] at (1,\yv) (v) {};
      \node[bnode] at (2,\yw) (w) {};
      \node[left of=u] {$u$};
      \node[left of=v] {$v$};
      \node[right of=w] {$w$};
      \draw (0,-.5) -- (u) -- (0,2.5);
      \draw (1,-.5) -- (v) -- (1,2.5);
      \draw (2,-.5) -- (w) -- (2,2.5);
    \end{scope}
  }
  \begin{scope}[yshift=-1cm]
  \draw[->] (-1.5,1.5) -- node[above] {\small R} (-2.5,1); 
  \draw[->] (3.5,1.5) -- node[above] {\small R} (4.5,1); 
  \end{scope}

\begin{scope}[rotate=180,xshift=-2cm,yshift=5cm]
  \draw[<-] (-1.5,1.5) -- node[above] {\small R} (-2.5,1); 
  \draw[<-] (3.5,1.5) -- node[above] {\small R} (4.5,1); 
\end{scope}
\draw[<-] (-5,-3.3) -- node[left] {\small R} (-5,-2.9);
\draw[<-] (7,-3.3) -- node[right] {\small R} (7,-2.9);

\only<2->{
  \begin{scope}[xshift=-2.5cm,yshift=-3.5cm,scale=0.75]
    \ainit{2}
    \swap 0 1 0;
    \aend
    \node at (4.5,1) {$=$};
\end{scope}
  \begin{scope}[xshift=2cm,yshift=-3.5cm,scale=0.75]
    \ainit{2}
    \swap 1 0 1;
  \aend
\end{scope}

  }

\end{tikzpicture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/def-sd.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
      \node at (0,0) {$f \circ g$};
      \node at (1,0) {$\mapsto$};
      \draw[gray] (2,-1) rectangle (3,1);
      \node[rectangle,draw] at (2.5,-.5) (f) {$f$};
      \node[rectangle,draw] at (2.5,.5) (g) {$g$};
      \draw (2.5,1) -- (g) -- (f) -- (2.5,-1);
    \end{tikzpicture}
    \caption{Sequential composition}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
      \node at (0,0) {$f \otimes g$};
      \node at (1,0) {$\mapsto$};
      \draw[gray] (2,-.5) rectangle (4,.5);
      \node[rectangle,draw] at (2.5,0) (f) {$f$};
      \node[rectangle,draw] at (3.5,0) (g) {$g$};
      \draw (2.5,.5) -- (f) -- (2.5,-.5);
      \draw (3.5,.5) -- (g) -- (3.5,-.5);
    \end{tikzpicture}
    \caption{Parallel composition}
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \node at (0,0) {$1_A$};
      \node at (1,0) {$\mapsto$};
      \draw[gray] (2,-.5) rectangle (3,.5);
      \draw (2.5,.5) -- (2.5,-.5);
    \end{tikzpicture}
    \caption{Identity}
  \end{subfigure}
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \node at (0,0) {$f$};
      \node at (1,0) {$\mapsto$};
      \draw[gray] (2,-.5) rectangle (3,.5);
      \node[bnode] at (2.5,0) (f) {};
      \draw (2.5,.5) -- (2.5,-.5);
      \node[node distance=.25cm,right of=f] {$f$};
    \end{tikzpicture}
    \caption{Generator}
  \end{subfigure}
  \caption{Recursive translation of a morphism expression to a string diagram}
  \label{fig:def-sd}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/disconnected_exchanges.tex <==
\begin{figure}[H]
  \centering

  \begin{tikzpicture}[scale=0.5,every node/.style={node distance=0.3cm}]

    \startdiagram{1}
    \drawinitialstrands{1}
    \diagslice{0}{0}{0}
    \diagslice{0}{0}{0}
    \finishdiagram
    \node[left of=v0] {$v$};
    \node[left of=v1] {$u$};

    \node at (1.8,-1) {$\rightarrow_R$};

    \begin{scope}[xshift=4cm]
    \startdiagram{1}
    \diagslice{0}{0}{0}
    \diagslice{0}{0}{0}
    \finishdiagram
    \node[left of=v0] {$u$};
    \node[left of=v1] {$v$};

    \end{scope}

    \node at (5.8,-1) {$\rightarrow_R$};
    \node at (10,-1) {$\rightarrow_R \quad \dots$};

    \begin{scope}[xshift=8cm]
    \startdiagram{1}
    \diagslice{0}{0}{0}
    \diagslice{0}{0}{0}
    \finishdiagram
    \node[left of=v0] {$v$};
    \node[left of=v1] {$u$};

    \end{scope}
    \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/dmap_map_reduction.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.6]
    \def\drawswaps{1}
    \def\drawdartnumbers{0}
    \node[bnode] at (0,-1) (a) {};
    \node[bnode] at (0,1) (b) {};
    \draw[-latex] (a) -- (b);
    \node at (2,0) {$\mapsto$};

    \begin{scope}[xshift=4cm,scale=0.5]
      \node[bnode] at (0,-2) (a) {};
      \node[bnode] at (0,0) (b) {};
      \node[bnode] at (0,2) (c) {};

      \draw (a) -- (b) -- (c);
      \draw (b) .. controls (2,1) and (2,-1) .. (b);
    \end{scope}
  \end{tikzpicture}
\end{figure}


==> figures/eckman-hilton-braid.tex <==
\begin{figure}
\begin{tikzpicture}[yscale=0.5,xscale=0.8]
        \node[draw,circle,white] at (0,-7) {};

  % 0
  \node[bnode] at (0,0) (3) {};
  \node[bnode] at (0,2) (5) {};
  \node at (.4,0) {$u$};
  \node at (.4,2) {$v$};

  % 1
  \begin{scope}[xshift=1cm]
      \node[bnode] at (0,0) (3) {};
  \node[bnode] at (0,2) (5) {};
  \node at (.4,0) {$v$};
  \node at (.4,2) {$u$};
\end{scope}

  % 2
\begin{scope}[xshift=2cm]
        \node[bnode] at (0,0) (3) {};
  \node[bnode] at (0,2) (5) {};
  \node at (.4,0) {$u$};
  \node at (.4,2) {$v$};
  \end{scope}

  % 3
  \begin{scope}[xshift=3cm]
      \node[bnode] at (0,0) (3) {};
  \node[bnode] at (0,2) (5) {};
  \node at (.4,0) {$v$};
  \node at (.4,2) {$u$};
  \end{scope}

  
  \begin{scope}[xshift=4cm]
      \node[bnode] at (0,0) (3) {};
  \node[bnode] at (0,2) (5) {};
  \node at (.4,0) {$u$};
  \node at (.4,2) {$v$};
  \end{scope}


  \begin{scope}[yshift=-3cm]
%  \storecolor{1}{red}
%  \storecolor{2}{red}
  \ainit{1}
  \swap 0 0 0 0;
  \aend
  \end{scope}
  \foreach \x in {0,...,4} {
    \draw[gray,dashed,opacity=.5] (\x,1.5) -- (\x,-4);
    }
  \end{tikzpicture}
\end{figure}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../arxiv"
%%% End:


==> figures/eckmann-hilton.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[every node/.style={node distance=.25cm}]
    % 0
    \node[bnode] at (0,-.25) (a) {};
    \node[bnode] at (0,.25) (b) {};
    \node[left of=a] {$a$};
    \node[left of=b] {$b$};

    \node at (1,0) {$=$};

    \begin{scope}[xshift=2cm]
      % 1
      \node[bnode] at (-.25,-.25) (a) {};
      \node[bnode] at (.25,.25) (b) {};
      \node[left of=a] {$a$};
      \node[left of=b] {$b$};
    \end{scope}

    \node at (3,0) {$=$};
    \begin{scope}[xshift=4cm]
      % 2
      \node[bnode] at (-.3,0) (a) {};
      \node[bnode] at (.3,0) (b) {};
      \node[left of=a] {$a$};
      \node[left of=b] {$b$};
    \end{scope}

    \node at (5,0) {$=$};
    \begin{scope}[xshift=6cm]
      % 3
      \node[bnode] at (-.25,.25) (a) {};
      \node[bnode] at (.25,-.25) (b) {};
      \node[left of=a] {$a$};
      \node[left of=b] {$b$};
    \end{scope}

    \node at (7,0) {$=$};
    \begin{scope}[xshift=8cm]
      % 4
      \node[bnode] at (0,.25) (a) {};
      \node[bnode] at (0,-.25) (b) {};
      \node[left of=a] {$a$};
      \node[left of=b] {$b$};
    \end{scope}

  \end{tikzpicture}
  \caption{The Eckmann-Hilton argument in string diagrams}
  \label{fig:eckmann-hilton}
\end{figure}


==> figures/eliminable.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.7,every node/.style={node distance=.3cm}]
    \node[bnode] at (1.5,0) (u) {};
    \node[right of=u] {$u$};
    \node[bnode] at (-1,1) (w) {};
    \node[left of=w] {$w$};
    \node[bnode] at (-1,4) (v) {};
    \node[left of=v] {$v$};


    \draw (u.center) edge[bend right=40] node [right] {$e$} (v.center);
    \draw (v.center) edge[bend right=30] (w.center);
    \draw (w.center) to +(.2,.5);
    \draw [dotted] (w.center) to +(.3,.75);

    \node[bnode] at (-.0,2) (x) {};
    \node[right of=x] {$x$};
    \node[bnode] at (2,1.5) (y) {};
    \node[right of=y] {$y$};

    \draw (x) -- +(-.2,.5);
    \draw [dotted] (x) -- +(-.3,.75);
    \draw (x) -- +(.2,.5);
    \draw [dotted] (x) -- +(.3,.75);
    \draw (y) -- +(0,-.5);
    \draw [dotted] (y) -- +(0,-.75);
  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../qpl"
%%% End:


==> figures/example-collapsible-diagram-lics.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.18\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5, xscale=1]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslicenovertex{1}{0}{1}
      \diagslicenovertex{0}{1}{1}
      \diagslicenovertex{2}{0}{2}
      \diagslicenovertex{3}{2}{0}
      \diagslicenovertex{0}{2}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{2}{red}
      \finishdiagram
      \node[bnode,blue] at (v2) {};
      \node[bnode,blue] at (v3) {};
      \node[bnode,blue] at (v4) {};
      \node[rnode] at (v1) {};
      \node[rnode] at (v5) {};
    \end{tikzpicture}
    \caption{A linear diagram, not collapsible}
  \end{subfigure}
  \begin{subfigure}{0.18\textwidth}
      \centering
      \begin{tikzpicture}[scale=0.5]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{0}{1}{1}
        \diagslicenovertex{1}{0}{1}
        \diagslicenovertex{0}{2}{0}
        \diagslice{0}{0}{2}
        \diagslice{1}{2}{0}
        \diagslice{0}{1}{0}
        \storeedgecolor{3}{red}
        \finishdiagram
        \node[rnode] at (v2) {};
        \node[rnode] at (v3) {};

    \end{tikzpicture}
    \caption{A collapsible linear diagram}
  \end{subfigure}
  \caption{Example of linear string diagrams} \label{fig:example-collapsible-diagram}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/example-collapsible-diagram.tex <==
\begin{figure}
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5, xscale=2]
      \node[bnode] at (0,0) (0) {};
      \node[rnode] at (0,1) (1) {};
      \node[bnode,blue] at (1,2) (2) {};
      \node[bnode,blue] at (.5,3) (3) {};
      \node[bnode,blue] at (-.7,4) (4) {};
      \node[rnode] at (0,5) (5) {};
      \node[bnode] at (0,6) (6) {};
      \draw (0) edge[bend right=10] (3);
      \draw (3) -- (2);
      \draw (2) edge[bend right=10] (6);
      \draw[red] (1) -- (5);
      \draw (1) edge[bend left=10] (4);
      \draw (4) edge[bend left=10] (6);
    \end{tikzpicture}
    \caption{A linear string diagram, not collapsible}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
      \centering
      \begin{tikzpicture}[scale=0.5, xscale=2]
      \node[bnode] at (0,0) (0) {};
      \node[rnode] at (0,3) (1) {};
      \node[bnode] at (1,1) (2) {};
      \node[bnode] at (0,2) (3) {};
      \node[bnode] at (-.7,5) (4) {};
      \node[rnode] at (0,4) (5) {};
      \node[bnode] at (0,6) (6) {};
      \draw (0) -- (3);
      \draw (3) -- (2);
      \draw (2) edge[bend right=10] (6);
      \draw[red] (1) -- (5);
      \draw (1) edge[bend left=10] (4);
      \draw (4) edge[bend left=10] (6);
    \end{tikzpicture}
    \caption{A collapsible linear diagram}
  \end{subfigure}
  \caption{Example of linear string diagrams} \label{fig:example-collapsible-diagram}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../qpl"
%%% End:


==> figures/example-collapsible-reduction-lics.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \begin{scope}[yshift=6.5cm,xshift=-3cm]
        \startdiagram{1}

        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{2}{0}
        \reddiagslice{2}{0}{1}
        \reddiagslice{2}{1}{1}
        \diagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{4}{red}
        \finishdiagram
        \node[rnode] at (v3) {};
        \node[rnode] at (v4) {};
      \end{scope}
      
      \storecolor{2}{red}
      \storecolor{3}{red}
      \ainit{6}
      \swap 1 2 3 2 1 3 2 4 3;
      \aend

      \begin{scope}[yshift=6.5cm,xshift=12cm]
        \startdiagram{1}

        \diagslice{0}{0}{2}
        \reddiagslice{1}{0}{1}
        \reddiagslice{1}{1}{1}
        \diagslice{2}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{2}{2}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{2}{red}
        \finishdiagram
        \node[rnode] at (v1) {};
        \node[rnode] at (v2) {};
      \end{scope}

    \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \begin{scope}[yshift=5.5cm,xshift=-3cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{2}{0}
        \reddiagslice{2}{0}{1}
        \diagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \finishdiagram
        \node[rnode] at (v3) {};
      \end{scope}
      
      \storecolor{2}{red}
      \ainit{5}
      \swap 1 2 1 2 3;
      \aend

      \begin{scope}[yshift=5.5cm,xshift=8cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \reddiagslice{1}{0}{1}
        \diagslice{2}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{2}{2}{0}
        \diagslice{0}{2}{0}
        \finishdiagram
        \node[rnode] at (v1) {};
      \end{scope}

    \end{tikzpicture}
  \end{subfigure}
  \caption{A collapsible reduction and its collapsed counterpart}
  \label{fig:example-collapsible-reduction}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/example-collapsible-reduction.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
      \begin{scope}[yshift=6.5cm,xshift=-3cm]
        \startdiagram{1}

        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{2}{0}
        \reddiagslice{2}{0}{1}
        \reddiagslice{2}{1}{1}
        \diagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{4}{red}
        \finishdiagram
        \node[rnode] at (v3) {};
        \node[rnode] at (v4) {};
      \end{scope}
      
      \storecolor{2}{red}
      \storecolor{3}{red}
      \ainit{6}
      \swap 1 2 3 2 1 3 2 4 3;
      \aend

      \begin{scope}[yshift=6.5cm,xshift=12cm]
        \startdiagram{1}

        \diagslice{0}{0}{2}
        \reddiagslice{1}{0}{1}
        \reddiagslice{1}{1}{1}
        \diagslice{2}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{2}{2}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{2}{red}
        \finishdiagram
        \node[rnode] at (v1) {};
        \node[rnode] at (v2) {};
      \end{scope}

    \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
      \begin{scope}[yshift=5.5cm,xshift=-3cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{2}{0}
        \reddiagslice{2}{0}{1}
        \diagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \finishdiagram
        \node[rnode] at (v3) {};
      \end{scope}
      
      \storecolor{2}{red}
      \ainit{5}
      \swap 1 2 1 2 3;
      \aend

      \begin{scope}[yshift=5.5cm,xshift=8cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \reddiagslice{1}{0}{1}
        \diagslice{2}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{2}{2}{0}
        \diagslice{0}{2}{0}
        \finishdiagram
        \node[rnode] at (v1) {};
      \end{scope}

    \end{tikzpicture}
  \end{subfigure}
  \caption{A collapsible reduction and its collapsed counterpart}
  \label{fig:example-collapsible-reduction}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/example-linear-braid-lics.tex <==
\begin{figure}[H]
  \vspace{-.3cm}
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
   % \hspace{-.5cm}
    \begin{tikzpicture}[yscale=0.5,xscale=0.8]
        \node[draw,circle,white] at (0,-7) {};

        % 0
        \begin{scope}[xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{1}{0}
        \reddiagslice{0}{0}{2}
        \reddiagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{3}{red}
        \finishdiagram
        \node[rnode] at (v2) {};
        \end{scope}
        
        % 1
        \begin{scope}[xshift=1cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \reddiagslice{0}{0}{2}
        \diagslice{3}{1}{0}
        \reddiagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{3}{red}
        \finishdiagram
        \node[rnode] at (v1) {};
        \end{scope}

        % 2
        \begin{scope}[xshift=2cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{2}{0}{2}
        \diagslice{3}{1}{0}
        \reddiagslice{1}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
        \node[rnode] at (v0) {};
        \end{scope}

        % 3
        \begin{scope}[xshift=3cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{2}{0}{2}
        \reddiagslice{1}{1}{0}
        \diagslice{2}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
                \node[rnode] at (v0) {};
        \end{scope}

        % 4
        \begin{scope}[xshift=4cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \reddiagslice{1}{1}{0}
        \diagslice{1}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
                \node[rnode] at (v0) {};
        \end{scope}

        % 5
        \begin{scope}[xshift=5cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \reddiagslice{3}{1}{0}
        \diagslice{2}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
                \node[rnode] at (v0) {};
        \end{scope}

        % 6
        \begin{scope}[xshift=6cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{1}{0}
        \reddiagslice{2}{1}{0}
        \diagslice{0}{2}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
                \node[rnode] at (v0) {};
        \end{scope}
                
        % 7
        \begin{scope}[xshift=7cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{0}{2}{0}
        \reddiagslice{0}{1}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
                \node[rnode] at (v0) {};
        \end{scope}

        % 8
        \begin{scope}[xshift=8cm,xscale=0.25,yshift=4.5cm]
        \startdiagram{1}
        \reddiagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{0}{2}{0}
        \diagslice{0}{1}{0}
        \reddiagslice{0}{1}{0}
        \storeedgecolor{1}{red}
        \finishdiagram
        \node[rnode] at (v0) {};
        \end{scope}

  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \swap 2 3 1 2 2 1 0 1;
  \aend
  \end{scope}
  \foreach \x in {0,...,8} {
    \draw[gray,dashed,opacity=.5] (\x,-.5) -- (\x,-6);
    }
    \end{tikzpicture}
    \vspace{-.5cm}
  \caption{Reducing a diagram to its normal form}
  \end{subfigure}

  \begin{subfigure}{0.45\textwidth}
    \centering
    \hspace{-.5cm}
    \begin{tikzpicture}[yscale=0.5,xscale=0.8]
  \tikzstyle{bnode}=[draw,black,circle,fill=black,inner sep=1pt]
  \tikzstyle{rnode}=[draw,red,circle,fill=red,inner sep=1pt]
    \node[draw,circle,white] at (0,-7) {};

    % 0
    \begin{scope}[xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{1}{1}{0}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \diagslice{0}{2}{0}
      \storeedgecolor{3}{red}
      \finishdiagram
      \node[rnode] at (v2) {};
      \node[rnode] at (v3) {};
    \end{scope}

    % 1
    \begin{scope}[xshift=1cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \reddiagslice{0}{0}{2}
      \diagslice{3}{1}{0}
      \reddiagslice{1}{1}{0}
      \diagslice{0}{2}{0}
      \storeedgecolor{3}{red}
      \finishdiagram
      \node[rnode] at (v1) {};
      \node[rnode] at (v3) {};
    \end{scope}

    % 2
    \begin{scope}[xshift=2cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \diagslice{2}{1}{0}
      \diagslice{0}{2}{0}
      \storeedgecolor{3}{red}
      \finishdiagram
      \node[rnode] at (v1) {};
      \node[rnode] at (v2) {};
    \end{scope}

    % 3
    \begin{scope}[xshift=3cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \diagslice{2}{0}{2}
      \reddiagslice{1}{1}{0}
      \diagslice{2}{1}{0}
      \diagslice{0}{2}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] at (v0) {};
      \node[rnode] at (v2) {};
    \end{scope}

    % 4
    \begin{scope}[xshift=4cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \diagslice{1}{0}{2}
      \diagslice{2}{1}{0}
      \diagslice{0}{2}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] at (v0) {};
      \node[rnode] at (v1) {};
    \end{scope}

    % 5
    \begin{scope}[xshift=5cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \diagslice{1}{0}{2}
      \diagslice{0}{2}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] at (v0) {};
      \node[rnode] at (v1) {};
    \end{scope}

    % 6
   \begin{scope}[xshift=6cm,xscale=0.25,yshift=4.5cm]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \diagslice{1}{0}{2}
      \reddiagslice{3}{1}{0}
      \diagslice{0}{2}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] at (v0) {};
      \node[rnode] at (v2) {};
    \end{scope}

   % 7
   \begin{scope}[xshift=7cm,xscale=0.25,yshift=4.5cm]
     \startdiagram{1}
     \reddiagslice{0}{0}{2}
     \diagslice{1}{0}{2}
     \diagslice{0}{2}{0}
     \reddiagslice{1}{1}{0}
     \diagslice{0}{1}{0}
     \storeedgecolor{1}{red}
     \finishdiagram
     \node[rnode] at (v0) {};
     \node[rnode] at (v3) {};
   \end{scope}

  % 8
     \begin{scope}[xshift=8cm,xscale=0.25,yshift=4.5cm]
     \startdiagram{1}
     \reddiagslice{0}{0}{2}
     \diagslice{1}{0}{2}
     \diagslice{0}{2}{0}
     \diagslice{0}{1}{0}
     \reddiagslice{0}{1}{0}
     \storeedgecolor{1}{red}
     \finishdiagram
     \node[rnode] at (v0) {};
     \node[rnode] at (v4) {};
   \end{scope}

  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \swap 2 1 3 2 0 2 1 0;
  \aend
  \end{scope}
  \foreach \x/\c in {0/blue,1/gray,2/gray,3/gray,4/gray,5/blue,6/gray,7/gray,8/blue} {
    \draw[dashed,opacity=.5,\c] (\x,-.5) -- (\x,-6);
  }
  \draw[thick,blue,decoration={brace,mirror},decorate] (0,-6.5) -- node[below] {collapsible} (5,-6.5);
  \draw[thick,blue,decoration={brace,mirror},decorate] (5,-6.5) -- node[below] {funnel} (8,-6.5);

  \end{tikzpicture}
  \caption{Decomposition from Lemma~\ref{lemma:funnel-collapsible-decomposition}}
\end{subfigure}
\caption{Decomposition into collapsible and funnel reductions} \label{figure:collapsible-funnel-decomposition}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/example-linear-braid.tex <==
\begin{figure}[h]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \hspace{-1.5cm}
    \begin{tikzpicture}[yscale=0.5,xscale=0.8]
        \node[draw,circle,white] at (0,-7) {};

  % 0
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,2) (4) {};
  \node[bnode] at (0.25,3) (1) {};
  \node[bnode] at (-0.25,4) (2) {};

  \draw (1) -- (2) edge[bend left=15] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);

  % 1
  \begin{scope}[xshift=1cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.35,2) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
\end{scope}

  % 2
  \begin{scope}[xshift=2cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,2) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 3
  \begin{scope}[xshift=3cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,1) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 4
  \begin{scope}[xshift=4cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.2,1) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 5
  \begin{scope}[xshift=5cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0.2,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.15,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 6
  \begin{scope}[xshift=6cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0.3,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.1,2) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

    % 7
  \begin{scope}[xshift=7cm]
  \node[bnode] at (0,1) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.1,2) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
\end{scope}

    % 8
  \begin{scope}[xshift=8cm]
  \node[bnode] at (-0.1,2) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) edge[bend right=5] (2);
  \draw (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
  \end{scope}


  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \swap 2 3 1 2 2 1 0 1;
  \aend
  \end{scope}
  \foreach \x in {0,...,8} {
    \draw[gray,dashed,opacity=.5] (\x,-.5) -- (\x,-6);
    }
  \end{tikzpicture}
  \caption{Reducing a diagram to its normal form}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
  \begin{tikzpicture}[yscale=0.5,xscale=0.8]
  \tikzstyle{bnode}=[draw,black,circle,fill=black,inner sep=1pt]
  \tikzstyle{rnode}=[draw,red,circle,fill=red,inner sep=1pt]
    \node[draw,circle,white] at (0,-7) {};

  % 0
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,2) (4) {};
  \node[bnode] at (0.25,3) (1) {};
  \node[bnode] at (-0.25,4) (2) {};

  \draw (1) -- (2) edge[bend left=15] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);

  % 1
  \begin{scope}[xshift=1cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,1) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.35,2) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
\end{scope}

  % 2
  \begin{scope}[xshift=2cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,3) (4) {};
  \node[bnode] at (0.3,1) (1) {};
  \node[bnode] at (0,4) (2) {};

  \draw (1) edge[bend right=10] (2);
  \draw (2) edge[bend left=10] (3);
  \draw (3) edge[bend left=15] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 3
  \begin{scope}[xshift=3cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.4,1) (1) {};
  \node[bnode] at (0.2,3) (2) {};

  \draw (1) -- (2) edge[bend left=5] (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

  % 4
  \begin{scope}[xshift=4cm]
  \node[bnode] at (0,0) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0.2,1) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

    % 5
  \begin{scope}[xshift=5cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0,3) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,2) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) -- (5);
  \end{scope}

      % 6
  \begin{scope}[xshift=6cm]
  \node[bnode] at (-0.2,1) (3) {};
  \node[rnode] at (0.2,2) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

        % 7
  \begin{scope}[xshift=7cm]
  \node[bnode] at (-0.2,2) (3) {};
  \node[rnode] at (0.2,1) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,0) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) -- (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=5] (5);
  \end{scope}

    % 8
  \begin{scope}[xshift=8cm]
  \node[bnode] at (-0.1,2) (3) {};
  \node[rnode] at (0,0) (5) {};
  \node[rnode] at (0,4) (4) {};
  \node[bnode] at (0,1) (1) {};
  \node[bnode] at (0,3) (2) {};

  \draw (1) edge[bend right=5] (2);
  \draw (2) -- (3);
  \draw (3) edge[bend left=10] (4);
  \draw[red] (4) edge[bend left=15] (5);
  \end{scope}


  \begin{scope}[yshift=-6cm]
  \storecolor{1}{red}
  \storecolor{2}{red}
  \ainit{4}
  \swap 2 1 3 2 0 2 1 0;
  \aend
  \end{scope}
  \foreach \x/\c in {0/blue,1/gray,2/gray,3/gray,4/gray,5/blue,6/gray,7/gray,8/blue} {
    \draw[dashed,opacity=.5,\c] (\x,-.5) -- (\x,-6);
  }
  \draw[thick,blue,decoration={brace,mirror},decorate] (0,-6.5) -- node[below] {collapsible} (5,-6.5);
  \draw[thick,blue,decoration={brace,mirror},decorate] (5,-6.5) -- node[below] {funnel} (8,-6.5);

  \end{tikzpicture}
  \caption{Decomposition from Lemma~\ref{lemma:funnel-collapsible-decomposition}}
\end{subfigure}
\caption{Decomposition into collapsible and funnel reductions} \label{figure:collapsible-funnel-decomposition}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../qpl"
%%% End:


==> figures/example-mountain-range-lics.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{1}{0}{2}
      \diagslice{0}{2}{0}
      \diagslice{2}{0}{2}
      \diagslice{1}{2}{0}
      \diagslice{1}{1}{1}
      \diagslice{0}{2}{0}
      \tikzstyle{redarrow}=[red,latex-]
      \storeedgecolor{1}{redarrow}
      \finishdiagram
    \end{tikzpicture}
    \caption{An edge in a face}
  \end{subfigure}
  \begin{subfigure}{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \node (p) at (0,0) {};
      \foreach \y in {0,...,3} {
        \draw[dashed,blue,opacity=0.5] (0,\y) -- (7,\y);
      }
      \foreach \x/\y in {0/0,1/1,2/2,3/1,4/2,5/2,6/3,7/2} {
        \draw (p.center) -- (\x,\y);
        \node (p) at (\x,\y) {};
      }
    \end{tikzpicture}
    \caption{The montain range for this edge}
  \end{subfigure}
  \caption{Example of a chosen edge in a face and its mountain range} \label{fig:example-mountain-range}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../lics
%%% End:


==> figures/example-mountain-range.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{1}{0}{2}
      \diagslice{0}{2}{0}
      \diagslice{2}{0}{2}
      \diagslice{1}{2}{0}
      \diagslice{1}{1}{1}
      \diagslice{0}{2}{0}
      \tikzstyle{redarrow}=[red,latex-]
      \storeedgecolor{1}{redarrow}
      \finishdiagram
    \end{tikzpicture}
    \caption{An edge in a face}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \node (p) at (0,0) {};
      \foreach \y in {0,...,3} {
        \draw[dashed,blue,opacity=0.5] (0,\y) -- (7,\y);
      }
      \foreach \x/\y in {0/0,1/1,2/2,3/1,4/2,5/2,6/3,7/2} {
        \draw (p.center) -- (\x,\y);
        \node (p) at (\x,\y) {};
      }
    \end{tikzpicture}
    \caption{The montain range for this edge}
  \end{subfigure}
  \caption{Example of a chosen edge in a face and its mountain range} \label{fig:example-mountain-range}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../lics
%%% End:


==> figures/example-nonrecumbent-lics.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}{0.2\textwidth}
    \centering
    \begin{tikzpicture}
      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (.5,1) (b) {};
      \node[bnode] at (.8,.5) (c) {};
      \node[bnode] at (1,.8) (d) {};

      \draw (a) .. controls (0,.8) and (.1,.8) .. (b) edge[bend right] (c);
            \draw (c) edge[bend right] (d);
    \end{tikzpicture}
    \caption{A recumbent plane diagram}
  \end{subfigure}
  \begin{subfigure}{0.2\textwidth}
    \centering
    \begin{tikzpicture}
      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (.5,1) (b) {};
      \node[bnode] at (.8,.5) (c) {};
      \node[bnode] at (1,.8) (d) {};

      \draw (a) .. controls (-.2,.8) and (0,.8) .. (.1,.5) .. controls (.2,.3) and (.4,.5) .. (b) edge[bend right] (c);
      \draw (c) edge[bend right] (d);
    \end{tikzpicture}
    \caption{A generic plane diagram}
  \end{subfigure}
  \label{fig:example-topological-diagrams}
  \caption{Examples of topological diagrams.}
\end{figure}


==> figures/example-nonrecumbent.tex <==
\begin{figure}
  \centering
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (.5,1) (b) {};
      \node[bnode] at (.8,.5) (c) {};
      \node[bnode] at (1,.8) (d) {};

      \draw (a) .. controls (0,.8) and (.1,.8) .. (b) edge[bend right] (c);
            \draw (c) edge[bend right] (d);
    \end{tikzpicture}
    \caption{A recumbent plane diagram}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}
      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (.5,1) (b) {};
      \node[bnode] at (.8,.5) (c) {};
      \node[bnode] at (1,.8) (d) {};

      \draw (a) .. controls (-.2,.8) and (0,.8) .. (.1,.5) .. controls (.2,.3) and (.4,.5) .. (b) edge[bend right] (c);
      \draw (c) edge[bend right] (d);
    \end{tikzpicture}
    \caption{A locally recumbent plane diagram}
  \end{subfigure}
  \caption{Examples of topological diagrams.}
    \label{fig:example-topological-diagrams}
\end{figure}


==> figures/example_nonequivalent_sd-lics.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}{0.4\textwidth}
    \centering
  \begin{tikzpicture}
    \startdiagram{1}
    \diagslice{0}{0}{2}
    \diagslice{0}{1}{1}
    \diagslice{0}{2}{0}
    \finishdiagram
    \node at (1.5,-1.5) {$\neq$};
    \begin{scope}[xshift=3cm]
    \startdiagram{1}
    \diagslice{0}{0}{2}
    \diagslice{1}{1}{1}
    \diagslice{0}{2}{0}
    \finishdiagram
    \end{scope}
  \end{tikzpicture}
  \end{subfigure}
  \caption{Two non-equivalent string diagrams which are isotopic as maps}
  \label{fig:example-nonequivalent-sd}
\end{figure}


==> figures/example_nonequivalent_sd.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}{0.4\textwidth}
    \centering
  \begin{tikzpicture}
    \startdiagram{1}
    \diagslice{0}{0}{2}
    \diagslice{0}{1}{1}
    \diagslice{0}{2}{0}
    \finishdiagram
    \node at (1.5,-1.5) {$\neq$};
    \begin{scope}[xshift=3cm]
    \startdiagram{1}
    \diagslice{0}{0}{2}
    \diagslice{1}{1}{1}
    \diagslice{0}{2}{0}
    \finishdiagram
    \end{scope}
  \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.15,every node/.style={scale=.7}]
      \def\drawswaps{0}
      
      \node[inner sep=-2pt] at (0,1) (a) {};
      \node[inner sep=-6pt] at (-1,0) (b) {};
      \node[inner sep=-2pt] at (0,-1) (c) {};
      \setcounter{dartcounter}{0}
      \dart{a}{c}
      \dart{c}{b}
      \dart{b}{a}

      \node[scale=1.5] at (1,0) {$=$};
      \begin{scope}[xshift=2cm]
      \node[inner sep=-2pt] at (0,1) (b) {};
      \node[inner sep=-6pt] at (1,0) (a) {};
      \node[inner sep=-2pt] at (0,-1) (c) {};
      \setcounter{dartcounter}{0}
      \dart{a}{c}
      \dart{c}{b}
      \dart{b}{a}
      \end{scope}
    \end{tikzpicture}
  \end{subfigure}
  \caption{Two non-equivalent string diagrams which are isotopic as maps}
  \label{fig:example-nonequivalent-sd}
\end{figure}


==> figures/final_layout_cases.tex <==

\begin{figure}[H]
  \centering
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5,yscale=-1]
      \startdiagram{1}
      \reddiagslice{0}{0}{1}
      \reddiagslice{0}{1}{1}
      \storeedgecolor{0}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
    \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{0}{1}{0}
      \storeedgecolor{0}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \reddiagslice{0}{0}{1}
      \reddiagslice{0}{1}{1}
      \storeedgecolor{0}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5,yscale=-1]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{1}{1}{0}
      \storeedgecolor{1}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};

    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5,yscale=-1]
      \startdiagram{1}
      \reddiagslice{0}{0}{2}
      \reddiagslice{0}{1}{0}
      \storeedgecolor{0}{red}
      \finishdiagram
      \node[rnode] (a) at (v0) {};
      \node[rnode] (b) at (v1) {};
    \end{tikzpicture}
    \caption{}
  \end{subfigure}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../qpl.tex
%%% End:


==> figures/growing-leaf.tex <==
\begin{figure}[b]
  \centering
  \begin{tikzpicture}[scale=0.6,every node/.style={node distance=.25cm}]

    \definecolor{dgreen}{RGB}{0,180,0}
    \def\defaultfacecolor{dgreen}


    \begin{scope}[xshift=0cm]
      \startdiagram{1}
      \diagslice{0}{0}{1}
      \diagslice{1}{0}{1}
      \diagslice{1}{0}{1}
      \diagslice{0}{3}{1}
      \diagslice{0}{1}{0}
      \storeedgecolor{2}{dgreen}
      \finishdiagram
      \node[bnode,fill=dgreen,draw=dgreen] at (v2) {};
      \node[right of=v2,dgreen] {$l$};
      \node[bnode] at (v3) {};
      \node[below right of=v3] {$v$};
    \end{scope}
    \begin{scope}[xshift=4cm]
      \startdiagram{1}
      \diagslice{0}{0}{1}
      \diagslice{1}{0}{1}
      \diagslice{2}{0}{1}
      \diagslice{0}{3}{1}
      \diagslice{0}{1}{0}
      \storeedgecolor{1}{dgreen}
      \finishdiagram
      \node[bnode,fill=dgreen,draw=dgreen] at (v1) {};
      \node[bnode] at (v3) {};
      \node[right of=v1,dgreen] {$l$};
      \node[below right of=v3] {$v$};
    \end{scope}
    \begin{scope}[xshift=8cm]
      \startdiagram{1}
      \diagslice{0}{0}{1}
      \diagslice{0}{0}{1}
      \diagslice{2}{0}{1}
      \diagslice{0}{3}{1}
      \diagslice{0}{1}{0}
      \storeedgecolor{0}{dgreen}
      \finishdiagram
      \node[bnode,fill=dgreen,draw=dgreen] at (v0) {};
      \node[bnode] at (v3) {};
      \node[right of=v0,dgreen] {$l$};
      \node[below right of=v3] {$v$};
    \end{scope}
  \end{tikzpicture}
  \caption{Possible vertical positions to grow a leaf $l$ on $v$. Only the central diagram is in right normal form.}
  \label{fig:growing-leaf}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:




==> figures/hexagon.tex <==

\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \foreach \p/\l in {1/$h \circ f \circ g$,3/$h \circ g \circ f$,5/$g \circ h \circ f$,7/$g \circ f \circ h$,9/$f \circ g \circ h$,11/$f \circ h \circ g$} {
      \node at ({cos(\p*30)*2},{sin(\p*30)*2}) (n\p) {\l};
    }
    \draw[-latex] (n3) edge node[above right] {$h \sigma$} (n1);
    \draw[-latex] (n1) edge node[right] {$\sigma g$} (n11);
    \draw[-latex] (n11) edge node[below right] {$f \sigma$} (n9);
    \draw[-latex] (n3) edge node[above left] {$\sigma f$} (n5);
    \draw[-latex] (n5) edge node[left] {$g \sigma$} (n7);
    \draw[-latex] (n7) edge node[below left] {$\sigma h$} (n9);
  \end{tikzpicture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/left-right-blocks-wide.tex <==
\begin{figure}[H]
  \centering

  \begin{tikzpicture}[scale=0.8]
    \storecolor{0}{red}
    \storecolor{1}{white}
    \storecolor{2}{white}
    \storecolor{3}{white}
    \storecolor{4}{red}
    \ainit{5}
    \swap 4 1 3 1 2 1 0;
    \aend
    \draw[zbraid] (-.5,5) -- (-3.5,5);
    \draw[zbraid,red] (-.5,0) -- (-3,3) -- (-3.5,3);
    \draw[zbraid,red] (-.5,4)  -- (-3.5,4);

    \draw[dashed,blue] (-.5,-.2) -- (6,-.2) -- (6,.8) -- (4,2.8) -- (3,2.8) -- (2,3.8) -- (-3,3.8) -- (-3,2.8) -- (-.5,-.2);
    \draw[dashed,blue] (6,1.2) -- (4,3.2) -- (3,3.2) -- (2,4.2) -- (1,4.2) -- (1,5.2) -- (6,5.2) -- (6,1.2);
    \node[blue] at (1,2) {\small left block};
    \node[blue] at (4.2,4) {\small right block};

    \node at (-4,5) {$v$};
    \node at (-4,4) {$f_1$};
    \node at (-4,3) {$f_2$};
    \node at (6.5,-.5) {$e$};
  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/left-right-blocks.tex <==
\begin{figure}[H]
  \centering

  \begin{tikzpicture}[scale=0.5]
    \storecolor{0}{red}
    \storecolor{1}{white}
    \storecolor{2}{white}
    \storecolor{3}{white}
    \storecolor{4}{red}
    \ainit{5}
    \swap 4 1 3 1 2 1 0;
    \aend
    \draw[zbraid] (-.5,5) -- (-3.5,5);
    \draw[zbraid,red] (-.5,0) -- (-3,3) -- (-3.5,3);
    \draw[zbraid,red] (-.5,4)  -- (-3.5,4);

    \draw[dashed,blue] (-.5,-.2) -- (6,-.2) -- (6,.8) -- (4,2.8) -- (3,2.8) -- (2,3.8) -- (-3,3.8) -- (-3,2.8) -- (-.5,-.2);
    \draw[dashed,blue] (6,1.2) -- (4,3.2) -- (3,3.2) -- (2,4.2) -- (1,4.2) -- (1,5.2) -- (6,5.2) -- (6,1.2);
    \node[blue] at (1,2) {\small left block};
    \node[blue] at (4.2,4) {\small right block};

    \node at (-4,5) {$v$};
    \node at (-4,4) {$f_1$};
    \node at (-4,3) {$f_2$};
    \node at (6.5,-.5) {$e$};
  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/linear.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[scale=0.5]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \reddiagslice{1}{0}{2}
        \diagslice{3}{1}{0}
        \diagslice{0}{2}{0}
        \reddiagslice{0}{1}{0}
        \storeedgecolor{3}{red}
        \finishdiagram
        \node[rnode] at (v1) {};

        \begin{scope}[every node/.style={node distance=.25cm,scale=0.8}]
          \node[above of=v0] {$2$};
          \node[above of=v1,red] {$4$};
          \node[below of=v2] {$1$};
          \node[below of=v3] {$3$};
          \node[below of=v4,red] {$5$};
        \end{scope}
  \end{tikzpicture}
  \caption{Example of a linear diagram, with final vertices in red}
  \label{fig:linear}
\end{figure}


==> figures/map-lics.tex <==
\begin{figure}[H]
  \hfill
    \begin{subfigure}[b]{0.35\textwidth}
    \[
    x = (\begin{smallmatrix}1 & 2\end{smallmatrix}) (\begin{smallmatrix}3 & 4\end{smallmatrix}) (\begin{smallmatrix}5 & 6\end{smallmatrix}) (\begin{smallmatrix}7 & 8\end{smallmatrix}) (\begin{smallmatrix}9 & 10\end{smallmatrix})
    \]
    \[
    y = (\begin{smallmatrix}2 & 10 & 7\end{smallmatrix}) (\begin{smallmatrix}4 & 8 & 6\end{smallmatrix}) (\begin{smallmatrix}1 & 3 & 5 & 9\end{smallmatrix})
    \]
    \caption{A planar map given by two permutations}
  \end{subfigure}\hfill
    \begin{subfigure}[b]{0.4\textwidth}
      \centering
  \begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

    \node at (-3,0) (a) {$a$};
    \node at (3,0) (c) {$c$};
    \node at (0,2) (b) {$b$};
    \node at (0,-2) (d) {$d$};

    \dart{a}{b};
    \dart{b}{c};
    \dart{c}{d};
    \dart{d}{b};
    \dart{d}{a};

    \foreach \x/\y in {10/7,7/2,2/10,6/4,4/8,8/6} {
      \draw[ylink] (dart\x) edge[bend right] (dart\y);
    }
    \draw[ylink] (dart1) edge[bend left=55] (dart3);
    \draw[ylink] (dart5) edge[bend left=55] (dart9);
    \draw[ylink] (dart3) .. controls (4,1) and (4,-1) .. (dart5);
        \draw[ylink] (dart9) .. controls (-4,-1) and (-4,1) .. (dart1);
 
  \end{tikzpicture}
  \caption{Graphical representation where darts are numbered half-edges}
  \end{subfigure} \hfill\null
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:



==> figures/nb-rotation.tex <==
$$
\begin{tikzpicture}[scale=0.6]

    \node[bnode] at (0,2) (n) {};
    \draw[dedge] (.5,1) --  (n);
    \draw[dedge] (n) -- (-.5,1);
    \node at (0,0) {$+1$};

    \node[bnode] at (2,2) (n) {};
    \draw[dedge] (1.5,1) --  (n);
    \draw[dedge] (n) -- (2.5,1);
    \node at (2,0) {$-1$};

    \node[bnode] at (4,1) (n) {};
    \draw[dedge] (3.5,2) --  (n);
    \draw[dedge] (n) -- (4.5,2);
    \node at (4,0) {$+1$};

    \node[bnode] at (6,1) (n) {};
    \draw[dedge] (6.5,2) --  (n);
    \draw[dedge] (n) -- (5.5,2);
    \node at (6,0) {$-1$};

    \node[bnode] at (8,1.5) (n) {};
    \draw[dedge] (8,1) -- (n);
    \draw[dedge] (n) -- (8,2);
    \node at (8,0) {$0$};

    \node[bnode] at (10,1.5) (n) {};
    \draw[dedge] (10,2) -- (n);
    \draw[dedge] (n) -- (10,1);
    \node at (10,0) {$0$};
  \end{tikzpicture}
$$
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/nested_component_counterexample.tex <==

\begin{figure}[H]
  \centering
\begin{tikzpicture}
  \node[rectangle,draw] (a) at (0,.5) { \, \, \, \, \,};
  \node[rectangle,draw] (b) at (0,-.5) { \, \, \, \, \,};
  \draw (-.3,0) |- (a.south);
  \draw (.3,0) |- (a.south);
  \draw (-.3,0) |- (b.north);
  \draw (.3,0) |- (b.north);
  \node[rectangle,draw] (c) at (0,0) {};

  \node at (2,0) {$\not\sim$};
  \begin{scope}[xshift=4cm]
  \node[rectangle,draw] (a) at (0,.5) { \, \, \, \, \,};
  \node[rectangle,draw] (b) at (0,-.5) { \, \, \, \, \,};
  \draw (-.3,0) |- (a.south);
  \draw (.3,0) |- (a.south);
  \draw (-.3,0) |- (b.north);
  \draw (.3,0) |- (b.north);
  \node[rectangle,draw] (c) at (1,0) {};
  \end{scope}
\end{tikzpicture}

\end{figure}




==> figures/normalization-connected-diagrams.tex <==
\begin{figure}[b]
  \centering
    \begin{tikzpicture}[scale=0.4]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{1}{1}{2}
      \diagslice{2}{0}{2}
      \diagslice{0}{1}{0}
      \diagslice{1}{3}{0}
      \diagslice{0}{1}{0}
      \finishdiagram

      \node at (3.4,-3) {$\rightarrow_R^*$};

      \begin{scope}[xshift=6cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{2}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{2}{1}{2}
        \diagslice{2}{1}{0}
        \diagslice{0}{3}{0}
        \finishdiagram
      \end{scope}

      \node at (9.2,-3) {${}_R^*$\hspace{0cm}$\leftarrow$};

      \begin{scope}[xshift=12cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{1}{2}
        \diagslice{1}{1}{0}
        \diagslice{1}{0}{2}
        \diagslice{1}{3}{0}
        \diagslice{0}{1}{0}
        \finishdiagram
      \end{scope}
    \end{tikzpicture}
    \caption{Two connected diagrams with the same right normal form}
    \label{fig:normalization-connected-diagrams}
\end{figure}


==> figures/right_exchanges.tex <==

\begin{figure}[H]
  \centering

    \begin{tikzpicture}[scale=0.8]
    \foreach \yu/\yv/\posx in {0/1.0/0cm,1/0/4cm} {
      \begin{scope}[xshift=\posx]
        \node[wmorph] at (0,\yu) (u) {$u$};
        \node[wmorph] at (2,\yv) (v) {$v$};
        \wirebundle{0,-.5}{u.south};
        \wirebundle{0,1.5}{u.north};
        \wirebundle{1,-.5}{1,1.5};
        \wirebundle{2,-.5}{v.south};
        \wirebundle{2,1.5}{v.north};
      \end{scope}
    }
    \node at (3,.5) {$\Rarrow$};

    %\draw (0,-.5) -- (u) -- (0,1.5);
    %\draw (1,-.5) -- (v) -- (1,1.5);
    \end{tikzpicture}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/right_exchanges_same_direction.tex <==

\begin{figure}[H]
  \centering
 
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
    \foreach \yu/\yv/\posx in {0/1/0cm,1/0/3.5cm} {
      \begin{scope}[xshift=\posx]
        \node[wmorph] at (0,\yu) (u) {$u$};
        \node[wmorph] at (1.3,\yv) (v) {$v$};
        \wirebundle{0,-.5}{u.south};
        %\wirebundle{0,1.5}{u.north};
        \wirebundle{1.3,-.5}{v.south};
        %\wirebundle{2,1.5}{v.north};
      \end{scope}
    }
    \node at (2.3,.5) {$\Rarrow$};

    %\draw (0,-.5) -- (u) -- (0,1.5);
    %\draw (1,-.5) -- (v) -- (1,1.5);
    \end{tikzpicture}
  \end{subfigure}
  \hspace{1cm}
  \begin{subfigure}{0.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
    \foreach \yu/\yv/\posx in {0/1/0cm,1/0/3.5cm} {
      \begin{scope}[xshift=\posx]
        \node[wmorph] at (0,\yu) (u) {$u$};
        \node[wmorph] at (1.3,\yv) (v) {$v$};
        %\wirebundle{0,-.5}{u.south};
        \wirebundle{0,1.5}{u.north};
        %\wirebundle{2,-.5}{v.south};
        \wirebundle{1.3,1.5}{v.north};
      \end{scope}
    }
    \node at (2.3,.5) {$\Rarrow$};

    %\draw (0,-.5) -- (u) -- (0,1.5);
    %\draw (1,-.5) -- (v) -- (1,1.5);
    \end{tikzpicture}
  \end{subfigure}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/rotate-leaf.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.7]
    \startdiagram{2}
    \drawinitialstrands{2}
    \diagslice{0}{0}{1}
    \diagslice{0}{2}{0}
    \finishdiagram

    \node at (2,-.5) {$\neq$};

    \begin{scope}[xshift=4cm]
      \startdiagram{2}
      \drawinitialstrands{2}
      \diagslice{1}{0}{1}
      \diagslice{0}{2}{0}
      \finishdiagram
    \end{scope}
    
  \end{tikzpicture}
  \caption{Arbitrary planar isomorphism does not respect morphism equality.}
    \label{fig:rotate-leaf}
\end{figure}


==> figures/same-side-pull-through-lics.tex <==
  \begin{figure}[H]
    \centering
  \begin{tikzpicture}[scale=0.3]
    \storecolor{2}{red}
    \storecolor{3}{red}
    \ainit{5}
    \swap 1 0 3 4 2 1 3 2 3;
    \aend
    \node at (9.8,2) {$x$};
    \node at (9.8,3) {$v$};
    \node at (9.8,4) {$u$};
    \draw[dashed,blue,opacity=0.5] (0,5) -- (0,-1);
    \draw[dashed,blue,opacity=0.5] (8,5) -- (8,-1);
    \draw[dashed,blue,opacity=0.5] (9,5) -- (9,-1);
    \draw[blue,decoration={brace},decorate] (8,-1) -- node[below] {$r$} (0,-1);
    \draw[blue,decoration={brace},decorate] (9,-1) -- node[below] {$e$} (8,-1);


    \node at (10.5,2.5) {$\rightarrow$};

    \begin{scope}[xshift=12cm]
    \storecolor{2}{red}
    \storecolor{3}{red}
    \ainit{5}
    \swap 0 1 0 3 4 2 1 3 2;
    \aend
    \node at (9.8,2) {$x$};
    \node at (9.8,3) {$v$};
    \node at (9.8,4) {$u$};
    \draw[dashed,blue,opacity=0.5] (0,5) -- (0,-1);
    \draw[dashed,blue,opacity=0.5] (1,5) -- (1,-1);
    \draw[dashed,blue,opacity=0.5] (9,5) -- (9,-1);
    \draw[blue,decoration={brace},decorate] (1,-1) -- node[below] {$e'$} (0,-1);
        \draw[blue,decoration={brace},decorate] (9,-1) -- node[below] {$r'$} (1,-1);
        
    \end{scope}
  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/same-side-pull-through.tex <==
  \begin{figure}[H]
    \centering
  \begin{tikzpicture}[scale=0.5]
    \storecolor{2}{red}
    \storecolor{3}{red}
    \ainit{5}
    \swap 1 0 3 4 2 1 3 2 3;
    \aend
    \node at (9.8,2) {$x$};
    \node at (9.8,3) {$v$};
    \node at (9.8,4) {$u$};
    \draw[dashed,blue,opacity=0.5] (0,5) -- (0,-1);
    \draw[dashed,blue,opacity=0.5] (8,5) -- (8,-1);
    \draw[dashed,blue,opacity=0.5] (9,5) -- (9,-1);
    \draw[blue,decoration={brace},decorate] (8,-1) -- node[below] {$r$} (0,-1);
    \draw[blue,decoration={brace},decorate] (9,-1) -- node[below] {$e$} (8,-1);


    \node at (10.5,2.5) {$\rightarrow$};

    \begin{scope}[xshift=12cm]
    \storecolor{2}{red}
    \storecolor{3}{red}
    \ainit{5}
    \swap 0 1 0 3 4 2 1 3 2;
    \aend
    \node at (9.8,2) {$x$};
    \node at (9.8,3) {$v$};
    \node at (9.8,4) {$u$};
    \draw[dashed,blue,opacity=0.5] (0,5) -- (0,-1);
    \draw[dashed,blue,opacity=0.5] (1,5) -- (1,-1);
    \draw[dashed,blue,opacity=0.5] (9,5) -- (9,-1);
    \draw[blue,decoration={brace},decorate] (1,-1) -- node[below] {$e'$} (0,-1);
        \draw[blue,decoration={brace},decorate] (9,-1) -- node[below] {$r'$} (1,-1);
        
    \end{scope}
  \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../qpl"
%%% End:


==> figures/spirals-lics.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{scope}[xshift=1cm]
    \node[bnode] at (0,-1) (a) {};
    \node[bnode] at (0,0) (b) {};
    \draw (a) -- (b);
    \node at (-1.5,-.5) {$S_2 = $};
    \end{scope}

    \begin{scope}[xshift=5cm,yshift=1cm]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{1}{0}
        \diagslice{0}{1}{0}
        \finishdiagram
    \end{scope}

    \begin{scope}[xshift=10.5cm,yshift=1.5cm]
      \startdiagram{1}
      \diagslice{0}{0}{1}
      \diagslice{0}{0}{2}
      \diagslice{1}{1}{0}
      \diagslice{0}{2}{0}
      \finishdiagram
    \end{scope}
    
    \foreach \n in {3,4} {%
      \pgfmathsetmacro\sft{-11+5.5*\n}
      \begin{scope}[xshift=\sft cm]
        \node at (-2.5,-.5) {$S_\n = $};
    \end{scope}}

    \begin{scope}[yshift=-2cm,xshift=-13cm]
      \begin{scope}[xshift=16.5cm]
        \node at (-2.5,-2.5) {$S_5 = $};
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{1}{2}{0}
        \diagslice{0}{1}{0}
        \finishdiagram
    \end{scope}
    \begin{scope}[xshift=23cm,xscale=-1]
        \startdiagram{1}
        \diagslice{0}{0}{2}
        \diagslice{1}{0}{2}
        \diagslice{2}{1}{0}
        \diagslice{1}{2}{0}
        \diagslice{0}{1}{0}
        \finishdiagram
      \node at (3.1,-2.5) {$\Rarrowstar$};
    \end{scope}
    \end{scope}
  \end{tikzpicture}
\end{figure}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/straight_to_collapsible.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
      \tikzstyle{bnode}=[draw,circle,fill=black,inner sep=1pt]
      \node[rnode] (a) at (0,0) {};
      \node[rnode] (b) at (0,3) {};
      \draw[red] (a) -- (b);
      \draw (b) -- +(0,1);
      \node[bnode] at (-.5,.5) {};
      \node[bnode] at (-.5,2) {};
      \node[bnode] at (.5,1) {};
      \node[bnode] at (.5,1.5) {};
      \node[bnode] at (.5,2.5) {};

      \node at (2,1.5) {$\rightarrow$};

      \begin{scope}[xshift=3.5cm]
        \node[rnode] (a) at (0,0) {};
        \node[rnode] (b) at (0,3) {};
        \draw[red] (a) -- (b);
        \draw (b) -- +(0,1);
        \node[bnode] at (-.5,.5) {};
        \node[bnode] at (-.5,1) {};
        \node[bnode] at (.5,1.5) {};
        \node[bnode] at (.5,2) {};
        \node[bnode] at (.5,2.5) {};


        \node at (2,1.5) {$\rightarrow$};

        \begin{scope}[xshift=3.5cm]
          \node[rnode] (a) at (0,1) {};
          \node[rnode] (b) at (0,1.5) {};
          \draw[red] (a) -- (b);
          \draw (b) -- +(0,2);
          \node[bnode] at (-.5,0) {};
          \node[bnode] at (-.5,.5) {};
          \node[bnode] at (.5,3) {};
          \node[bnode] at (.5,2) {};
          \node[bnode] at (.5,2.5) {};
        \end{scope}
      \end{scope}
    \end{tikzpicture}
    \caption{Appending right exchanges}
    \label{fig:straight_to_collapsible_first}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \tikzstyle{bnode}=[draw,circle,fill=black,inner sep=1pt]
      \node[rnode] (a) at (0,0) {};
      \node[rnode] (b) at (-.5,2.5) {};
      \draw[red] (a) edge[bend right] (b);
      \draw (b) edge[bend right] +(-.5,-3.5);
      \node[bnode] at (-.5,.5) {};
      \node[bnode] at (.5,1) {};
      \node[bnode] at (-.5,1.5) {};
      \node[bnode] at (-1.5,2) {};

      \node at (-2.5,1) {$\rightarrow$};

      \begin{scope}[xshift=-4.5cm]
        \node[rnode] (a) at (0,0) {};
        \node[rnode] (b) at (-.5,2.5) {};
        \draw[red] (a) edge[bend right] (b);
        \draw (b) edge[bend right] +(-.5,-3.5);
        \node[bnode] at (-.5,1.5) {};
        \node[bnode] at (-.5,1) {};
        \node[bnode] at (.5,2) {};
        \node[bnode] at (-1.7,.5) {};

        \node at (-2.5,1) {$\rightarrow$};

        \begin{scope}[xshift=-4.5cm]
          \node[bnode] at (-1.5,0) {};
          \node[bnode] at (-.5,0.5) {};
          \node[bnode] at (-.5,1) {};
          \node[rnode] (a) at (0,1.5) {};
          \node[rnode] (b) at (-.5,2) {};
          \draw[red] (a) edge[bend right] (b);
          \draw (b) edge[bend right] +(-.5,-3.5);
          \node[bnode] at (.5,2.5) {};

        \end{scope}
      \end{scope}
    \end{tikzpicture}
    \caption{Prepending right exchanges} \label{fig:straight_to_collapsible_second}
  \end{subfigure}
  \caption{Extending a reduction so that one end is collapsed}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lics"
%%% End:


==> figures/string-diagrams-defi.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \begin{scope}[xshift=-1.5cm]
      \node[wmorph] at (0,0) (u) {$u$};
      \wirebundle{0,-.5}{u.south};
      \wirebundle{u.north}{0,.5};
      \node at (-.3,.8) {$C$};
      \node at (.3,.8) {$D$};
      \node at (-.3,-.8) {$A$};
      \node at (.3,-.8) {$B$};

      \node at (0,-1.5) {$u : A \otimes \dots \otimes B \to C \otimes \dots \otimes D$};
    \end{scope}
    
      \node at (3,-1.5) {$1_A : A \to A$};

      \node at (6,-1.5) {$u \circ v$};
      \node at (9,-1.5) {$u \otimes v$};

      \begin{scope}[xshift=3cm]
        \draw (0,.5) -- (0,-.5);
        \node at (0,.8) {$A$};
        \node at (0,-.8) {$A$};
      \end{scope}
      
      \begin{scope}[xshift=6cm]
    \node[wmorph] at (0,.5) (u) {$u$};
    \node[wmorph] at (0,-.5) (v) {$v$};
    \wirebundle{0,-1}{v.south};
    \wirebundle{v.north}{u.south};
    \wirebundle{u.north}{0,1};
  \end{scope}

  \begin{scope}[xshift=9cm]
    \node[wmorph] at (-.5,0) (u) {$u$};
    \node[wmorph] at (.5,0) (v) {$v$};
    \wirebundle{-.5,-.5}{u.south};
    \wirebundle{u.north}{-.5,.5}
    \wirebundle{.5,-.5}{v.south};
    \wirebundle{v.north}{.5,.5}
    \end{scope}
    \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/structural-tree-lics.tex <==
\begin{figure}[b]
\centering
\begin{subfigure}{0.23\textwidth}

      \definecolor{dgreen}{RGB}{0,180,0}
    \def\defaultfacecolor{dgreen}

    \centering
  \begin{tikzpicture}[scale=.4,every node/.style={scale=.4}]
  \startdiagram{1}

  \scanslice{0}{0}{2}
  \scanslice{0}{0}{2}
  \scanslice{1}{1}{2}

  \drawinitialstrands{1}
  \enablefaceids
  \enablefaces
 % \storefacecolor{0}{red}
%  \storefacecolor{1}{blue}
%  \storefacecolor{2}{green}
  \diagslice{0}{0}{2}
  \diagslice{0}{0}{2}
  \diagslice{1}{1}{2}
  \diagslice{0}{2}{1}
  \diagslice{2}{2}{0}
  \diagslice{0}{2}{0}
  \finishdiagram

  \begin{scope}[every node/.style={node distance=.25cm,scale=.6}]
    \node[above of=v0] {\small A};
    \node[above of=v1] {\small B};
  \end{scope}

  \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.23\textwidth}
    \begin{tikzpicture}[scale=0.6,every node/.style={scale=0.6,node distance=2cm}]
      \node[circle,draw] (0) {$0$};
      \node[rectangle,draw,below left of=0] (A) {$A$};
      \node[rectangle,draw,below right of=0] (B) {$B$};
      \node[circle,draw,node distance=1.414cm,below of=A] (1) {$1$};
      \node[circle,draw,below left of=B] (2) {$2$};
      \node[circle,draw,below right of=B] (3) {$3$};
      \draw (3) -- (B) -- (0) -- (A) -- (1);
      \draw (2) -- (B);
      
    \end{tikzpicture}
  \end{subfigure}
  \caption{A diagram and its structural tree}
  \label{fig:structural-tree}
\end{figure}


==> figures/translation_sd_dmap.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
      \node[bnode] at (0,0) (a) {};
      \node at (1,1) (b) {};
      \node at (1,-1) (c) {};
      \node at (-1,-1) (d) {};
      \node at (-1,1) (e) {};
      \node at (0,.8) {$\dots$};
      \node at (0,-.8) {$\dots$};
      \draw (b) -- (a) -- (d);
      \draw (e) -- (a) -- (c);

    \node at (1.5,0) {$\mapsto$};

    
    \begin{scope}[xshift=3cm,every node/.style={scale=0.7},scale=1.2]
      \def\drawswaps{0}
      \def\drawdartnumbers{0}
      
      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (-.5,0) (h1) {};
      \node[bnode] at (.5,0) (h2) {};
      \node at (1,1) (b) {};
      \node at (1,-1) (c) {};
      \node at (-1,-1) (d) {};
      \node at (-1,1) (e) {};
      \node[scale=1.4] at (0,.7) {$\dots$};
      \node[scale=1.4] at (0,-.7) {$\dots$};
      \draw[-latex] (b) -- (a);
      \draw[-latex] (e) -- (a);
      \draw[-latex] (a) -- (d);
      \draw[-latex] (a) -- (c);
      \draw[-latex] (h1) -- (a);
      \draw[-latex] (a) -- (h2);
      \end{scope}      
    \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
          \startdiagram{1}
    \diagslice{0}{0}{2}
    \diagslice{1}{1}{1}
    \diagslice{0}{2}{0}
    \finishdiagram
    \node at (1.5,-1.5) {$\mapsto$};

    \begin{scope}[xshift=3cm,yshift=-.2cm,every node/.style={scale=0.7},scale=1.2]


      \node[bnode] at (0,0) (a) {};
      \node[bnode] at (-.25,0) (a1) {};
      \node[bnode] at (.25,0) (a2) {};
      
      \node[bnode] at (1,-1) (b) {};
      \node[bnode] at (.75,-1) (b1) {};
      \node[bnode] at (1.25,-1) (b2) {};
      
      \node[bnode] at (0,-2) (c) {};
      \node[bnode] at (-.25,-2) (c1) {};
      \node[bnode] at (.25,-2) (c2) {};
      
      \draw[-latex] (a) -- (c);
      \draw[-latex] (b) -- (c);
      \draw[-latex] (a) -- (b);

      \draw[-latex] (a1) -- (a);
      \draw[-latex] (a) -- (a2);
      \draw[-latex] (b1) -- (b);
      \draw[-latex] (b) -- (b2);
      \draw[-latex] (c1) -- (c);
      \draw[-latex] (c) -- (c2);
      \end{scope}
    \end{tikzpicture}
  \end{subfigure}
  \label{fig:translation-sd-dmap}
  \caption{Translation of a string diagram to a directed map.}
\end{figure}


==> figures/trivial-equality.tex <==
\begin{figure}[b]

    \centering
\begin{tikzpicture}
\node[draw,rectangle] (a1) {$f_2$};
%\node[right of=a1, node distance=0.8cm] {$\otimes$};
\node[draw,rectangle,right of=a1] (b1) {$g_2$};
\node[draw,rectangle,below of=a1] (c1) {$f_1$};
%\node[right of=c1, node distance=0.8cm] {$\otimes$};
\node[draw,rectangle,below of=b1] (d1) {$g_1$};
\node[above of=a1,node distance=0.6cm] (p1) {};
\node[above of=b1,node distance=0.6cm] (p2) {};
\node[below of=c1,node distance=0.6cm] (p3) {};
\node[below of=d1,node distance=0.6cm] (p4) {};
\draw (p1) -- (a1) -- (c1) -- (p3);
\draw (p2) -- (b1) -- (d1) -- (p4);
\node[left of=a1,node distance=0.5cm] {$\Big($};
\node[left of=c1,node distance=0.5cm] {$\Big($};
\node[right of=b1,node distance=0.5cm] {$\Big)$};
\node[right of=d1,node distance=0.5cm] {$\Big)$};

\node[right of=b1] (blank) {};
\node[below of=blank,node distance=0.5cm] (egal) {$=$};

\node[draw,rectangle,right of=blank] (a1) {$f_2$};
\node[draw,rectangle,right of=a1,node distance=1.62cm] (b1) {$g_2$};
\node[draw,rectangle,below of=a1] (c1) {$f_1$};
\node[draw,rectangle,below of=b1] (d1) {$g_1$};
\node[above of=a1,node distance=0.6cm] (p1) {};
\node[above of=b1,node distance=0.6cm] (p2) {};
\node[below of=c1,node distance=0.6cm] (p3) {};
\node[below of=d1,node distance=0.6cm] (p4) {};
\draw (p1) -- (a1) -- (c1) -- (p3);
\draw (p2) -- (b1) -- (d1) -- (p4);
\node[right of=egal,node distance=0.45cm] (p1) {\Large $\Bigg($};
\node[right of=p1,node distance=1.10cm] (p2) {\Large $\Bigg)$};
\node[right of=p1,node distance=1.60cm] (p3) {\Large $\Bigg($};
\node[right of=p3,node distance=1.15cm] (p4) {\Large $\Bigg)$};
%\node[right of=p2,node distance=0.25cm] (otimes) {$\otimes$};

\end{tikzpicture}
\caption{The bifunctoriality equation in string diagrams}
\label{fig:bifunctoriality}
\end{figure}


==> figures/two_different_right_exchanges.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.5, every node/.style={node distance=0.35cm}]
    \startdiagram{3}
    \drawinitialstrands{3}
    \diagslice{2}{0}{2}
    \diagslice{0}{2}{0}
    \finishdiagram
    \node[left of=v1] {$u$};
    \node[right of=v0] {$v$};

    \node at (3.5,-1) {$\rightarrow_R$};

    \begin{scope}[xshift=6cm]
      \startdiagram{3}
      \drawinitialstrands{3}
      \diagslice{0}{2}{0}
      \diagslice{0}{0}{2}
      \finishdiagram
      \node[left of=v1] {$v$};
      \node[left of=v0] {$u$};

    \end{scope}

    \node at (8,-1) {$\rightarrow_R$};

    \begin{scope}[xshift=11cm]
      \startdiagram{3}
      \drawinitialstrands{3}
      \diagslice{0}{0}{2}
      \diagslice{2}{2}{0}
      \finishdiagram
      \node[right of=v1] {$u$};
      \node[left of=v0] {$v$};

    \end{scope}
    \end{tikzpicture}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../project"
%%% End:


==> figures/unfold-spanning-tree-lics.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.15\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \finishdiagram
  \end{tikzpicture}
  \caption{A connected diagram $d$}
\end{subfigure}
\begin{subfigure}{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{1}{gray}
      \storeedgecolor{4}{gray}
      \finishdiagram
      \node[bnode] at (v0) {};
      \node[bnode] at (v2) {};
      \node[bnode] at (v4) {};
  \end{tikzpicture}
  \caption{A spanning tree $D'$ on $D$}
\end{subfigure}
\begin{subfigure}{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \foreach \x in {0,...,7}{
        \storeedgecolor{\x}{gray}
      }
      \storeedgecolor{1}{white}
      \storeedgecolor{4}{white}
      \finishdiagram

    \node[bnode,gray] at (v0) {};
    \node[bnode,gray] at (v1) {};
    \node[bnode,gray] at (v2) {};
    \node[bnode,gray] at (v3) {};
    \node[bnode,gray] at (v4) {};
    \node[bnode,gray] at (v5) {};
    \node[bnode,gray] at (v6) {};


    \node[bnode] at ($(v6)+(0,-.4)$) (0v0) {};
    \node[bnode] at ($(v5)+(0,-.4)$) (1v0) {};
    \node[bnode] at ($(v4)+(0.4,-.4)$) (2v0) {};
    \node[bnode] at ($(v3)+(.2,-.3)$) (3v0) {};
    \node[bnode] at ($(v3)+(-.2,-.5)$) (3v1) {};
    \node[bnode] at ($(v3)+(.2,.2)$) (3v2) {};
    \node[bnode] at ($(v3)+(-.2,.4)$) (3v3) {};
    \node[bnode] at ($(v3)+(-.4,0)$) (3v4) {};
    \node[bnode] at ($(v2)+(.2,-.3)$) (4v0) {};
    \node[bnode] at ($(v1)+(.2,-.4)$) (5v0) {};
    \node[bnode] at ($(v1)+(.3,.1)$) (5v1) {};
    \node[bnode] at ($(v1)+(-.4,0)$) (5v2) {};
    \node[bnode] at ($(v0)+(0.1,.4)$) (6v0) {};

    \draw (3v4) .. controls ($(3v4)+(-1,0)$) and ($(1v0)+(-1,1)$) .. (1v0);
    \draw (1v0) edge[bend right=20] (3v1);
    \draw (3v1) .. controls ($(3v1)+(1,-1.5)$) and ($(0v0)+(-.5,1)$) .. (0v0);
    \draw (0v0) edge[bend right=50] (3v0);
    \draw (3v0) edge[bend right=10] (2v0);
    \draw (2v0) edge[bend right=20] (3v2);
    \draw (3v2) edge[bend left=15] (5v0);
    \draw (5v0) edge[bend right=20] (4v0);
    \draw (4v0) edge[bend right=20] (5v1);
    \draw (5v1) edge[bend right=15] (6v0);
    \draw (6v0) edge[bend right=10] (5v2);
    \draw (5v2) edge[bend right=25] (3v3);
    


  \end{tikzpicture}
  \caption{A linear diagram $L$ obtained from $D'$}
  
\end{subfigure}
\caption{Transforming a connected diagram to a linear diagram \label{fig:unfold-spanning-tree}}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../lics
%%% End:


==> figures/unfold-spanning-tree.tex <==
\begin{figure}[b]
  \centering
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \finishdiagram
  \end{tikzpicture}
  \caption{A connected diagram $D$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{0}{red}
      \storeedgecolor{2}{red}
      \storeedgecolor{3}{red}
      \storeedgecolor{5}{red}
      \storeedgecolor{6}{red}
      \storeedgecolor{7}{red}
      \finishdiagram
      \node[bnode,red] at (v0) {};
      \node[bnode,red] at (v1) {};
      \node[bnode,red] at (v2) {};
      \node[bnode,red] at (v3) {};
      \node[bnode,red] at (v4) {};
      \node[bnode,red] at (v5) {};
      \node[bnode,red] at (v6) {};

  \end{tikzpicture}
  \caption{A spanning tree $D'$ on $D$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
      \startdiagram{1}
      \diagslice{0}{0}{2}
      \diagslice{0}{1}{2}
      \diagslice{1}{2}{1}
      \diagslice{0}{1}{3}
      \diagslice{2}{2}{0}
      \diagslice{0}{1}{0}
      \diagslice{0}{1}{0}
      \storeedgecolor{1}{white}
      \storeedgecolor{4}{white}
      \finishdiagram

    \node[bnode] at (v0) {};
    \node[bnode] at (v1) {};
    \node[bnode] at (v2) {};
    \node[bnode] at (v3) {};
    \node[bnode] at (v4) {};
    \node[bnode] at (v5) {};
    \node[bnode] at (v6) {};

    \node[bnode,red] at ($(v6)+(0,-.4)$) (0v0) {};
    \node[bnode,red] at ($(v5)+(0,-.4)$) (1v0) {};
    \node[bnode,red] at ($(v4)+(0.4,-.4)$) (2v0) {};
    \node[bnode,red] at ($(v3)+(.2,-.3)$) (3v0) {};
    \node[bnode,red] at ($(v3)+(-.2,-.5)$) (3v1) {};
    \node[bnode,red] at ($(v3)+(.2,.2)$) (3v2) {};
    \node[bnode,red] at ($(v3)+(-.2,.4)$) (3v3) {};
    \node[bnode,red] at ($(v3)+(-.4,0)$) (3v4) {};
    \node[bnode,red] at ($(v2)+(.2,-.3)$) (4v0) {};
    \node[bnode,red] at ($(v1)+(.2,-.4)$) (5v0) {};
    \node[bnode,red] at ($(v1)+(.3,.1)$) (5v1) {};
    \node[bnode,red] at ($(v1)+(-.4,0)$) (5v2) {};
    \node[bnode,red] at ($(v0)+(0.1,.4)$) (6v0) {};

    \draw[red] (3v4) .. controls ($(3v4)+(-1,0)$) and ($(1v0)+(-1,1)$) .. (1v0);
    \draw[red] (1v0) edge[bend right=20] (3v1);
    \draw[red] (3v1) .. controls ($(3v1)+(1,-1.5)$) and ($(0v0)+(-.5,1)$) .. (0v0);
    \draw[red] (0v0) edge[bend right=50] (3v0);
    \draw[red] (3v0) edge[bend right=10] (2v0);
    \draw[red] (2v0) edge[bend right=20] (3v2);
    \draw[red] (3v2) edge[bend left=15] (5v0);
    \draw[red] (5v0) edge[bend right=20] (4v0);
    \draw[red] (4v0) edge[bend right=20] (5v1);
    \draw[red] (5v1) edge[bend right=15] (6v0);
    \draw[red] (6v0) edge[bend right=10] (5v2);
    \draw[red] (5v2) edge[bend right=25] (3v3);
    


  \end{tikzpicture}
  \caption{A linear diagram $L$ obtained from $D'$}
  
\end{subfigure}
\caption{Transforming a connected diagram to a linear diagram \label{fig:unfold-spanning-tree}}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: ../lics
%%% End:

